Symmetries of the periodic Fredkin chain

The Fredkin chain is a spin-$1/2$ model with interaction of three nearest neighbors. In the case of periodic boundary conditions, the ground state is degenerate and can be described in terms of equivalence classes of Dyck paths. We introduce two operators commuting with the Hamiltonian which play the roles of lowering and raising operators when acting on the ground states. These operators generate the $B$- or $C$-type Lie algebras, depending on whether the number of sites $N$ is odd or even, respectively, with rank $n=\lceil N/2\rceil$. The third component of the total spin operator can be represented as a sum of the Cartan subalgebra elements and some central element. In the $C$-type Lie algebra case (even number of sites), this representation coincides with a similar formula previously conjectured for spin-$1$ operators, in the context of the periodic Motzkin chain.

==> fig-DyckPath.tex <==
% \documentclass{minimal}
% \usepackage{tikz} 
% \begin{document}

\begin{tikzpicture}[scale=.5]

\draw[help lines] (0,0) grid (9,4);

% \fill (0,1) circle [radius=3pt];
% \fill (0,3) circle [radius=3pt];

\draw [thick] (0,2)--(1,1)--(2,2)--(4,0)--(5,1)--(6,2)--(7,3)--(8,2)--(9,3);

\draw [semithick] [->] (0,0)--(10,0);
\draw [semithick] [->] (0,0)--(0,5);


\node at (0,-.5) {$0$};
\node at (10,-.5) {$x$};
\node at (-.5,5) {$y$};
\node at (1,-.5) {$1$};
\node at (9,-.5) {$N$};
\node at (-.5,2) {$a$};
\node at (9.5,3) {$b$};

\end{tikzpicture}	

% \end{document}                 


==> fig-FourSites.tex <==
% \documentclass{minimal}
% \usepackage{tikz} 
% \begin{document}

\begin{tikzpicture}[scale=.5]
\node at (4.5,-1.5) {$C_{0,0}(4)$};
\draw [thick] (0,0)--(1,1)--(2,0)--(3,1)--(4,0); 
\draw [help lines] (0,0) grid (4,1);
\draw [thick] (5,0)--(7,2)--(9,0);
\draw [help lines] (5,0) grid (9,2);
\node at (14,-1.5) {$C_{2,2}(4)$};
\draw [thick] (12,2)--(14,0)--(16,2); 
\draw [help lines] (12,0) grid (16,2);
\end{tikzpicture}	
\vspace{.2in}\par
\begin{tikzpicture}[scale=.5]
\node at (7,-1.5) {$C_{1,1}(4)$};
\draw [thick] (0,1)--(1,0)--(2,1)--(3,0)--(4,1);
\draw [help lines] (0,0) grid (4,1);
\draw [thick] (5,1)--(6,0)--(8,2)--(9,1);
\draw [help lines] (5,0) grid (9,2);
\draw [thick] (10,1)--(11,2)--(13,0)--(14,1);
\draw [help lines] (10,0) grid (14,2);
\end{tikzpicture}	

% \end{document}


==> fig-ThreeSites.tex <==
% \documentclass{minimal}
% \usepackage{tikz} 
% \begin{document}

\begin{tikzpicture}[scale=.5]
\node at (1.5,-1.5) {$C_{0,3}(3)$};
\draw [thick] (0,0)--(3,3);
\draw [help lines] (0,0) grid (3,3);
\node at (9.5,-1.5) {$C_{0,1}(3)$};
\draw [thick] (6,0)--(7,1)--(8,0)--(9,1); 
\draw [help lines] (6,0) grid (9,1);
\draw [thick] (10,0)--(12,2)--(13,1); 
\draw [help lines] (10,0) grid (13,2);
\node at (17.5,-1.5) {$C_{1,2}(3)$};
\draw [thick] (16,1)--(17,0)--(19,2); 
\draw [help lines] (16,0) grid (19,2);
\end{tikzpicture}	

% \end{document}

